Anderson-localization versus delocalization of interacting fermions in one dimension

Using the density matrix renormalization group algorithm, we investigate the lattice model for spinless fermions in one dimension in the presence of a strong interaction and disorder. The phase sensitivity of the ground state energy is determined with high accuracy for systems up to a size of 60 lattice constants. This quantity is found to be log-normally distributed. The fluctuations grow algebraically with system size with a universal exponent of ~2/3 in the localized region of the phase diagram. Surprizingly, we find, for an attractive interaction, a delocalized phase of finite extension. The boundary of this delocalized phase is determined.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
-868 0 R
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 434 M
63 0 V
1673 0 R
-63 0 V
600 617 M
63 0 V
1673 0 R
-63 0 V
600 801 M
63 0 V
1673 0 R
-63 0 V
600 984 M
63 0 V
1673 0 R
-63 0 V
600 1167 M
63 0 V
1673 0 R
-63 0 V
600 1350 M
63 0 V
1673 0 R
-63 0 V
679 251 M
0 63 V
0 1146 R
0 -63 V
876 251 M
0 63 V
0 1146 R
0 -63 V
1073 251 M
0 63 V
0 1146 R
0 -63 V
1271 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1665 251 M
0 63 V
0 1146 R
0 -63 V
1863 251 M
0 63 V
0 1146 R
0 -63 V
2060 251 M
0 63 V
0 1146 R
0 -63 V
2257 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
2001 910 M
180 0 V
688 1197 M
17 28 V
18 19 V
17 15 V
18 12 V
17 11 V
18 9 V
17 9 V
18 7 V
17 7 V
18 7 V
18 6 V
17 6 V
18 5 V
17 5 V
18 4 V
17 5 V
18 4 V
17 3 V
18 4 V
17 3 V
18 3 V
17 3 V
18 3 V
18 3 V
17 2 V
18 3 V
17 2 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
17 2 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
18 0 V
17 1 V
18 0 V
17 1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -3 V
18 -3 V
17 -3 V
18 -3 V
17 -3 V
18 -4 V
17 -3 V
18 -4 V
17 -5 V
18 -4 V
17 -5 V
18 -5 V
17 -6 V
18 -6 V
18 -7 V
17 -7 V
18 -7 V
17 -9 V
18 -9 V
17 -11 V
18 -12 V
17 -15 V
18 -19 V
17 -28 V
LT1
2061 810 D
2228 897 D
2142 992 D
2085 1045 D
1999 1111 D
1913 1165 D
1827 1210 D
1741 1247 D
1655 1278 D
1568 1304 D
1482 1324 D
1396 1340 D
1310 1352 D
1224 1359 D
1138 1361 D
1052 1357 D
966 1346 D
880 1326 D
794 1292 D
708 1223 D
LT2
688 1197 M
17 28 V
18 19 V
17 15 V
18 12 V
17 11 V
18 9 V
17 8 V
18 8 V
17 7 V
18 6 V
18 5 V
17 6 V
18 4 V
17 4 V
18 4 V
17 3 V
18 3 V
17 3 V
18 2 V
17 2 V
18 2 V
17 1 V
18 1 V
18 1 V
17 0 V
18 1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 -2 V
17 -1 V
18 -1 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -3 V
17 -2 V
18 -3 V
17 -3 V
18 -3 V
17 -4 V
18 -3 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -5 V
18 -5 V
17 -5 V
18 -5 V
17 -5 V
18 -6 V
17 -6 V
18 -5 V
17 -7 V
18 -6 V
17 -7 V
18 -6 V
17 -7 V
18 -8 V
17 -7 V
18 -8 V
18 -8 V
17 -9 V
18 -8 V
17 -9 V
18 -10 V
17 -9 V
18 -10 V
17 -11 V
18 -11 V
17 -12 V
18 -12 V
17 -13 V
18 -13 V
18 -14 V
17 -16 V
18 -16 V
17 -18 V
18 -19 V
17 -22 V
18 -24 V
17 -29 V
18 -35 V
17 -53 V
LT3
2061 710 A
2336 257 A
2297 260 A
2257 262 A
2218 266 A
2178 270 A
2139 275 A
2099 280 A
2060 286 A
2020 293 A
1981 301 A
1941 309 A
1902 319 A
1863 329 A
1823 340 A
1784 352 A
1744 366 A
1705 380 A
1665 395 A
1626 411 A
1586 428 A
1547 447 A
1507 466 A
1468 487 A
1429 508 A
1389 531 A
1350 554 A
1310 578 A
1271 602 A
1231 627 A
1192 652 A
1152 677 A
1113 701 A
1034 745 A
995 763 A
955 778 A
916 787 A
876 789 A
837 779 A
797 752 A
758 694 A
718 576 A
LT4
937 1460 M
14 -61 V
17 -70 V
18 -64 V
17 -59 V
18 -55 V
17 -50 V
18 -47 V
17 -44 V
18 -41 V
18 -38 V
17 -35 V
18 -34 V
17 -31 V
18 -29 V
17 -28 V
18 -26 V
17 -25 V
18 -23 V
17 -22 V
18 -20 V
17 -20 V
18 -18 V
17 -18 V
18 -17 V
18 -16 V
17 -15 V
18 -14 V
17 -14 V
18 -12 V
17 -13 V
18 -12 V
17 -11 V
18 -10 V
17 -11 V
18 -9 V
17 -10 V
18 -9 V
18 -8 V
17 -8 V
18 -8 V
17 -7 V
18 -7 V
17 -7 V
18 -7 V
17 -6 V
18 -6 V
17 -6 V
18 -5 V
17 -5 V
18 -5 V
17 -5 V
18 -5 V
18 -4 V
17 -5 V
18 -4 V
17 -4 V
18 -4 V
17 -3 V
18 -4 V
17 -3 V
18 -3 V
17 -3 V
18 -3 V
17 -3 V
18 -3 V
18 -3 V
17 -3 V
18 -2 V
17 -3 V
18 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -3 V
17 -3 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 453 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
63 0 V
1673 0 R
-63 0 V
600 1259 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
817 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1251 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1685 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2119 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
2131 1259 D
709 1394 D
730 1379 D
752 1361 D
817 1312 D
926 1233 D
1251 1064 D
LT1
2131 1159 A
861 1297 A
913 1266 A
965 1228 A
1017 1197 A
1121 1138 A
1382 959 A
1643 746 A
2164 461 A
LT2
2131 1059 B
1035 1191 B
1123 1140 B
1210 1079 B
1297 1027 B
1384 974 B
1471 903 B
1906 632 B
LT3
600 1460 M
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -11 V
18 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
31 0 V
1705 0 R
-31 0 V
600 310 M
31 0 V
1705 0 R
-31 0 V
600 357 M
31 0 V
1705 0 R
-31 0 V
600 398 M
31 0 V
1705 0 R
-31 0 V
600 433 M
31 0 V
1705 0 R
-31 0 V
600 464 M
31 0 V
1705 0 R
-31 0 V
600 492 M
63 0 V
1673 0 R
-63 0 V
600 674 M
31 0 V
1705 0 R
-31 0 V
600 780 M
31 0 V
1705 0 R
-31 0 V
600 856 M
31 0 V
1705 0 R
-31 0 V
600 914 M
31 0 V
1705 0 R
-31 0 V
600 962 M
31 0 V
1705 0 R
-31 0 V
600 1002 M
31 0 V
1705 0 R
-31 0 V
600 1037 M
31 0 V
1705 0 R
-31 0 V
600 1068 M
31 0 V
1705 0 R
-31 0 V
600 1096 M
63 0 V
1673 0 R
-63 0 V
600 1278 M
31 0 V
1705 0 R
-31 0 V
600 1384 M
31 0 V
1705 0 R
-31 0 V
600 1460 M
31 0 V
1705 0 R
-31 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
794 251 M
0 31 V
0 1178 R
0 -31 V
907 251 M
0 31 V
0 1178 R
0 -31 V
987 251 M
0 31 V
0 1178 R
0 -31 V
1050 251 M
0 31 V
0 1178 R
0 -31 V
1101 251 M
0 31 V
0 1178 R
0 -31 V
1144 251 M
0 31 V
0 1178 R
0 -31 V
1181 251 M
0 31 V
0 1178 R
0 -31 V
1214 251 M
0 31 V
0 1178 R
0 -31 V
1243 251 M
0 63 V
0 1146 R
0 -63 V
1437 251 M
0 31 V
0 1178 R
0 -31 V
1550 251 M
0 31 V
0 1178 R
0 -31 V
1630 251 M
0 31 V
0 1178 R
0 -31 V
1693 251 M
0 31 V
0 1178 R
0 -31 V
1744 251 M
0 31 V
0 1178 R
0 -31 V
1787 251 M
0 31 V
0 1178 R
0 -31 V
1824 251 M
0 31 V
0 1178 R
0 -31 V
1857 251 M
0 31 V
0 1178 R
0 -31 V
1886 251 M
0 63 V
0 1146 R
0 -63 V
2080 251 M
0 31 V
0 1178 R
0 -31 V
2193 251 M
0 31 V
0 1178 R
0 -31 V
2274 251 M
0 31 V
0 1178 R
0 -31 V
2336 251 M
0 31 V
0 1178 R
0 -31 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
600 310 M
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
18 13 V
17 14 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 14 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
17 13 V
18 13 V
18 14 V
17 13 V
18 13 V
17 13 V
5 3 V
LT1
600 398 M
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
18 11 V
17 11 V
18 11 V
17 10 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
18 11 V
17 11 V
12 7 V
LT2
2200 914 D
675 372 D
725 413 D
769 452 D
806 480 D
LT3
2200 814 A
919 557 A
970 598 A
1013 630 A
1051 658 A
LT4
2200 714 B
1063 664 B
1114 704 B
1157 736 B
1194 764 B
LT5
2200 614 C
1243 794 C
1294 838 C
1337 863 C
1437 936 C
1550 1009 C
1744 1110 C
LT6
2200 514 T
1631 1034 T
1682 1067 T
1725 1094 T
1763 1115 T
1796 1147 T
1825 1168 T
1938 1234 T
2132 1352 T
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-13) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
-744 0 R
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 453 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
63 0 V
1673 0 R
-63 0 V
600 1259 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
848 251 M
0 63 V
0 1146 R
0 -63 V
1096 251 M
0 63 V
0 1146 R
0 -63 V
1344 251 M
0 63 V
0 1146 R
0 -63 V
1592 251 M
0 63 V
0 1146 R
0 -63 V
1840 251 M
0 63 V
0 1146 R
0 -63 V
2088 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
1365 755 D
699 1113 D
798 1182 D
848 1198 D
898 1208 D
997 1213 D
1046 1213 D
1066 1212 D
1081 1207 D
1096 1210 D
1111 1209 D
1131 1212 D
1146 1207 D
1195 1202 D
1245 1196 D
1294 1190 D
1394 1174 D
1493 1155 D
1592 1132 D
1691 1112 D
1890 1049 D
2088 973 D
2187 926 D
LT1
1365 655 A
699 1023 A
798 1167 A
898 1202 A
997 1202 A
1046 1197 A
1096 1180 A
1146 1168 A
1195 1154 A
1245 1130 A
1294 1114 A
1394 1065 A
1493 1018 A
1592 972 A
1691 892 A
1890 796 A
2088 616 A
2187 516 A
LT2
1365 555 B
699 979 B
798 1172 B
848 1199 B
898 1204 B
997 1192 B
1046 1191 B
1091 1167 B
1146 1148 B
1195 1124 B
1294 1070 B
1394 1007 B
1493 924 B
1592 843 B
1691 742 B
1890 562 B
2088 327 B
LT3
1365 455 C
798 1162 C
848 1216 C
1046 1186 C
1096 1148 C
1146 1147 C
1195 1081 C
1245 1051 C
1294 1029 C
1344 949 C
1592 725 C
1691 565 C
1890 384 C
LT4
618 1217 M
17 21 V
18 16 V
17 12 V
18 11 V
17 9 V
18 8 V
17 7 V
18 7 V
17 6 V
18 6 V
17 5 V
18 5 V
17 4 V
18 5 V
18 4 V
17 4 V
18 3 V
17 4 V
18 3 V
17 3 V
18 3 V
17 3 V
18 2 V
17 3 V
18 2 V
17 2 V
18 2 V
18 3 V
17 1 V
18 2 V
17 2 V
18 2 V
17 1 V
18 2 V
17 1 V
18 1 V
17 2 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
18 1 V
17 0 V
18 1 V
17 1 V
18 0 V
17 1 V
18 0 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -2 V
17 -3 V
18 -3 V
17 -3 V
18 -3 V
17 -3 V
18 -3 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-17) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 493 M
63 0 V
1673 0 R
-63 0 V
600 735 M
63 0 V
1673 0 R
-63 0 V
600 976 M
63 0 V
1673 0 R
-63 0 V
600 1218 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
774 251 M
0 63 V
0 1146 R
0 -63 V
947 251 M
0 63 V
0 1146 R
0 -63 V
1121 251 M
0 63 V
0 1146 R
0 -63 V
1294 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1642 251 M
0 63 V
0 1146 R
0 -63 V
1815 251 M
0 63 V
0 1146 R
0 -63 V
1989 251 M
0 63 V
0 1146 R
0 -63 V
2162 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
1501 1121 D
774 813 D
947 564 D
1034 524 D
1121 521 D
1294 567 D
1381 601 D
1416 615 D
1442 628 D
1468 637 D
1494 646 D
1529 656 D
1555 676 D
1642 716 D
1728 757 D
1815 801 D
1989 889 D
2162 980 D
LT1
1501 1021 A
774 1234 A
947 501 A
1034 401 A
1121 459 A
1294 540 A
1381 570 A
1459 648 A
1555 745 A
1642 808 A
1815 967 A
1989 1176 A
2162 1317 A
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-21) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 378 M
63 0 V
1673 0 R
-63 0 V
600 506 M
63 0 V
1673 0 R
-63 0 V
600 633 M
63 0 V
1673 0 R
-63 0 V
600 760 M
63 0 V
1673 0 R
-63 0 V
600 887 M
63 0 V
1673 0 R
-63 0 V
600 1015 M
63 0 V
1673 0 R
-63 0 V
600 1142 M
63 0 V
1673 0 R
-63 0 V
600 1269 M
63 0 V
1673 0 R
-63 0 V
600 1396 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
1004 251 M
0 63 V
0 1146 R
0 -63 V
1407 251 M
0 63 V
0 1146 R
0 -63 V
1811 251 M
0 63 V
0 1146 R
0 -63 V
2215 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
923 378 D
1084 378 D
1246 378 D
1407 378 D
923 506 D
1084 506 D
1246 506 D
1407 506 D
923 633 D
1084 633 D
1246 633 D
1407 633 D
923 760 D
1084 760 D
1246 760 D
923 887 D
1084 887 D
1246 887 D
1084 1015 D
1084 1142 D
1246 1015 D
1246 1142 D
LT1
2215 378 A
2215 506 A
2215 633 A
2215 760 A
2215 887 A
2215 1015 A
2215 1142 A
2215 1269 A
2215 1396 A
2053 378 A
2053 506 A
2053 633 A
2053 760 A
2053 887 A
2053 1015 A
2053 1142 A
2053 1269 A
2053 1396 A
1892 378 A
1892 506 A
1892 633 A
1892 760 A
1892 887 A
1892 1015 A
1892 1142 A
1892 1269 A
1892 1396 A
1730 378 A
1730 506 A
1730 633 A
1730 760 A
1730 887 A
1730 1015 A
1730 1142 A
1730 1269 A
1730 1396 A
1569 378 A
1569 506 A
1569 633 A
1569 760 A
1569 887 A
1569 1015 A
1569 1142 A
1569 1269 A
1569 1396 A
1407 760 A
1407 887 A
1407 1015 A
1407 1142 A
1407 1269 A
1407 1396 A
1246 1269 A
1246 1396 A
1084 1269 A
1084 1396 A
923 1015 A
923 1142 A
923 1269 A
923 1396 A
761 378 A
761 506 A
761 633 A
761 760 A
761 887 A
761 1015 A
761 1142 A
761 1269 A
761 1396 A
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto
